How Many Votes is a Lie Worth? Measuring Strategyproofness through Resource Augmentation

It is well known, by the Gibbard-Satterthwaite Theorem, that when there are more than two candidates, any non-dictatorial voting rule can be manipulated by untruthful voters. But how much stronger is an untruthful voter than a truthful one under different voting rules? We suggest measuring the potential comparative advantage of a strategic voter by asking how many copies of their (truthful) vote must be added to the election in order to achieve an outcome as good as their best manipulation. Intuitively, this definition quantifies what a voter can gain by manipulating in comparison to what they would have gained by finding like-minded voters to join the election (equivalently, by increasing their voter weight). Our measure is prior-free and requires no assumptions on the voters' cardinal utilities. Using this framework, we obtain a principled method to compare the manipulation leverage for different voting rules. We show that while the manipulation leverage of many rules grows linearly with the number of voters, Borda Count's is m-2, where m is the number of candidates. We prove that the positional scoring rule with the smallest manipulation leverage is always Borda Count (if voters outnumber candidates) or Plurality (otherwise). Further, any rule satisfying a weak form of majority consistency (and thus any Condorcet extension) cannot outperform Plurality, while any majoritarian rule will perform significantly worse. Consequently, Borda Count has much lower manipulation leverage than these wide classes of rules under large electorates. Finally, we establish a quantitative extension of the Gibbard--Satterthwaite theorem, proving no anonymous and onto voting rule can have manipulation leverage that is lower than m-2 across all electorate sizes. As a result, Borda Count is indeed optimal among all such rules.

==> arXiv-figures/borda-junction.tex <==
\begingroup
\definecolor{bordaOne}{HTML}{2462B4}
\definecolor{bordaTwo}{HTML}{BB6514}
\definecolor{bordaThree}{HTML}{8153A1}
\definecolor{bordaFillOne}{HTML}{DDEAFB}
\definecolor{bordaFillTwo}{HTML}{FFE7CD}
\definecolor{bordaFillThree}{HTML}{EADFF4}
\definecolor{bordaInk}{HTML}{233044}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  text=bordaInk,
  line cap=round,line join=round,
  winner/.style={font=\large\bfseries\boldmath},
  vertex label/.style={align=center,font=\small},
  edge label/.style={fill=none,inner sep=1.5pt,font=\scriptsize},
  tie edge/.style={line width=1.8pt},
  tie endpoint/.style={draw=white,line width=0.6pt}
]

\coordinate (L1)  at (3,{3*sqrt(3)});
\coordinate (L2)  at (0,0);
\coordinate (L3)  at (6,0);
\coordinate (O)   at (3,{sqrt(3)});
\coordinate (E12) at (1,{sqrt(3)});
\coordinate (E23) at (4,0);
\coordinate (E31) at (4,{2*sqrt(3)});

\fill[bordaFillOne]   (L1)--(E12)--(O)--(E31)--cycle;
\fill[bordaFillTwo]   (L2)--(E23)--(O)--(E12)--cycle;
\fill[bordaFillThree] (L3)--(E31)--(O)--(E23)--cycle;

\draw[tie edge,bordaOne] (E12)--(O)--(E31);
\draw[tie edge,bordaTwo] (O)--(E23);
\draw[line width=0.8pt,bordaInk] (L1)--(L2)--(L3)--cycle;

\filldraw[tie endpoint,fill=bordaOne] (E12) circle[radius=2.2pt];
\filldraw[tie endpoint,fill=bordaOne] (E31) circle[radius=2.2pt];
\filldraw[tie endpoint,fill=bordaTwo] (E23) circle[radius=2.2pt];

\node[winner,text=bordaOne]   at (2.62,3.20) {$c_1$ wins};
\node[winner,text=bordaTwo]   at (2.00,0.78) {$c_2$ wins};
\node[winner,text=bordaThree] at (4.18,1.45) {$c_3$ wins};

\node[vertex label,anchor=south] at (3,5.37)
  {$\ell_1:\ c_1\succ c_3\succ c_2$\\[2pt]
   {\scriptsize $x_1=1$}};
\node[vertex label,anchor=north] at (0,-0.19)
  {{\scriptsize $x_2=1$}\\[2pt]
   $\ell_2:\ c_2\succ c_1\succ c_3$};
\node[vertex label,anchor=north] at (6,-0.19)
  {{\scriptsize $x_3=1$}\\[2pt]
   $\ell_3:\ c_3\succ c_2\succ c_1$};

\node[edge label,text=bordaOne] at (2.00,{sqrt(3)+0.17})
  {$x_1=1/3$};
\node[edge label,text=bordaOne,rotate=60] at (3.33,2.70)
  {$x_3=1/3$};
\node[edge label,text=bordaTwo,rotate=-60] at (3.30,0.79)
  {$x_2=1/3$};

\filldraw[fill=bordaOne,draw=white,line width=1.1pt]
  (O) circle[radius=3.6pt];
\node[anchor=west,font=\normalsize,inner sep=1pt,fill=none]
  at ([xshift=6pt]O) {$x^*$};

\end{tikzpicture}
\endgroup


==> arXiv-figures/nonmonograph.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=4.5cm,
    xmin=0, xmax=20.5,
    ymin=0.5, ymax=5.5,
    xlabel={$k=$ Number of additional copies of voter 1},
    ylabel={Voter 1's satisfaction},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20.5},
    xticklabels={
        0,1,2,3,4,5,6,7,8,9,
        10,11,12,13,14,15,16,17,18,19,$\geq 20$
    },
    ytick={1,2,3,4,5},
    yticklabels={$\,\cand{5}$,$\,\cand{4}$,$\,\cand{3}$,$\,\cand{2}$,$\,\cand{1}$},
    axis lines=left,
    axis line style={-},
    clip=false,
    legend style={
        at={(0.53,0.6)},
        anchor=south west,
        draw=black,
        fill=white,
        rounded corners=2pt,
        legend cell align=left
    }
]

\addplot[
    draw=none,
    fill=red!15,
    forget plot
] coordinates {(0,0.5) (1,0.5) (1,5.5) (0,5.5)};

\addplot[
    draw=none,
    fill=green!15,
    forget plot
] coordinates {(1,0.5) (7,0.5) (7,5.5) (1,5.5)};

\addplot[
    draw=none,
    fill=red!15,
    forget plot
] coordinates {(7,0.5) (19,0.5) (19,5.5) (7,5.5)};

\addplot[
    draw=none,
    fill=green!15,
    forget plot
] coordinates {(19,0.5) (20.5,0.5) (20.5,5.5) (19,5.5)};

\addplot[dashed, thick, red]
coordinates {(0,3) (20.5,3)};
\addlegendentry{$\irun\maniprofile{1}$}

\addplot[thick, blue]
coordinates {(0,2) (1,2)};
\addplot[thick, blue]
coordinates {(1,4) (7,4)};
\addplot[thick, blue]
coordinates {(7,1) (19,1)};
\addplot[thick, blue]
coordinates {(19,5) (20.5,5)};

\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    blue
] coordinates {
    (1,2) (1,4)
    (7,4) (7,1)
    (19,1) (19,5)
};
\addlegendentry{$\irun(\kprofile{k}{1})$}

\end{axis}
\end{tikzpicture}

==> arXiv-figures/scale.tex <==


\begin{tikzpicture}[line cap=round, line join=round]

\def\Gap{7.2} 



\newcommand{\AsymLever}[9]{
  \begin{scope}[shift={(#1,0)}]

    \def\PivotX{0}
    \def\PivotY{0}
    \def\PivotW{0.60}
    \def\PivotH{0.9}

    \coordinate (P) at (\PivotX,\PivotY);
    \coordinate (L) at (\PivotX-#2,\PivotY);
    \coordinate (R) at (\PivotX+#3,\PivotY);

    \draw[gray!70, line width=0.9pt] (L) -- (R);

    \node[above=2pt] at (L) {$\manip{1}$};
    \node[above=2pt] at (R) {{\color{#6}#9}$(\vote{1})$};

    \draw[<->, line width=0.7pt, color=#6]
      ($(P)+(-0.2,-0.1)$) -- ($(L)+(0,-0.1)$);
    \draw[<->, line width=0.7pt, color=#6]
      ($(P)+(0.2,-0.1)$) -- ($(R)+(0,-0.1)$);
    
    \node[below=1.6pt] at ($(L)!0.5!(P) - (0.1,0)$) {\color{#6} #4};
    \node[below=1.6pt] at ($(R)!0.5!(P) + (0.2,0)$) {\color{#6} 1};
    
    \draw[#6, line width=0.9pt, fill={#6!15}]
      (\PivotX-\PivotW,\PivotY-\PivotH) --
      (\PivotX+\PivotW,\PivotY-\PivotH) --
      (P) -- cycle;

    \node at (\PivotX,{\PivotY-#7}) {\scriptsize {#5}};
    \def\MaybeNode{#8}
    \ifx\relax#8\relax
    \else
      \node at (\PivotX,{\PivotY-#7-0.2}) {\scriptsize {#8}};
    \fi
        
  \end{scope}
}

\AsymLever{0}{1.8}{1}{$\approx \nvote/2$}{$\plurality$}{blue}{0.55}{}{$\frac{\nvote}{2}$}
\AsymLever{6cm}{3.6}{1}{$\approx \nvote$}{$\irun$}{blue}{0.53}{/$\plurWrunoff$}{$\nvote$}
\AsymLever{10cm}{1.6}{1}{$\approx m$}{$\borda$}{orange}{0.55}{}{$\ncand$}
\end{tikzpicture}

